Workflows for the Management of Change in Science, Technologies, Engineering and Mathematics

Mathematical knowledge is a central component in science, engineering, and technology (documentation). Most of it is represented informally, and -- in contrast to published research mathematics -- subject to continual change. Unfortunately, machine support for change management has either been very coarse grained and thus barely useful, or restricted to formal languages, where automation is possible. In this paper, we report on an effort to extend change management to collections of semi-formal documents which flexibly intermix mathematical formulas and natural language and to integrate it into a semantic publishing system for mathematical knowledge. We validate the long-standing assumption that the semantic annotations in these flexiformal documents that drive the machine-supported interaction with documents can support semantic impact analyses at the same time. But in contrast to the fully formal setting, where adaptations of impacted documents can be automated to some degree, the flexiformal setting requires much more user interaction and thus a much tighter integration into document management workflows.

==> arch.tex <==
\usetikzlibrary{positioning,arrows,shapes,fit}

\tikzstyle{system} = [rectangle, draw, fill=blue!20, text width=1.6cm, text centered, rounded corners, minimum height=1cm,shade, top color=white, bottom color=blue!20 ]
\tikzstyle{arrowleft} = [single arrow, draw, inner sep=1pt, anchor=west,minimum width=1cm, minimum height=1.7cm, fill=lightgray!20,single arrow head indent=.4ex]
\tikzstyle{arrowright} = [single arrow, shape border rotate=180, draw, inner sep=1pt, anchor=west,minimum width=1cm,minimum height=1.7cm,fill=lightgray!20,single arrow head indent=.5ex]

\pgfdeclareimage[width=1cm]{user}{user}

\begin{tikzpicture}[scale=0.75,transform shape]
  \node[rectangle] (user) {\pgfuseimage{user}};
  \node[system,right=1.7cm of user] (planetary) {\sys};
  \node[system,right=1.9cm of planetary] (tnt) {\tntbase};
  \node[system, right=1.9cm of tnt] (doctip) {\doctip};

  \node[above right=0.1cm of planetary, arrowleft] (ar1) {\stex};
  \node[below right=0.1cm of planetary, arrowright] (ar2) {XHTML};

  \node[above right=0.1cm of tnt, arrowleft] (ar3) {\OMDOC};
  \node[below right=0.1cm of tnt, arrowright] (ar4) {Impacts};
  \node [double arrow, left=0.1cm of planetary,draw, minimum height=1.7cm, minimum width=1cm, fill=lightgray!20, double arrow head indent=.5ex] {};
	
\node[rectangle,rounded corners,draw,inner sep=12pt,dashed, fit=(user) (doctip) (ar1) (ar4)] (pacbox) {};

\end{tikzpicture}


==> docchange.tex <==
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{positioning}
% \usetikzlibrary{fit}

\tikzstyle{line} = [posline] % draw, dashed,->]
\tikzstyle{propline} = [posline] % draw,dashed,->,thick,color=red]
\tikzstyle{rel} = [draw,->]


\begin{tikzpicture}[scale=.8,transform shape]


%\node (abstracted){
% \begin{tikzpicture}[node distance=0.5cm]
%   \node [textnode] (def)  {definition};
%   \node[absnode, right=1.5cm of def] (adef) {};

%   \node [textnode, below=of def] (thm) {theorem};
%   \node[absnode, right=1.5cm of thm] (athm) {};

%   \node [textnode, below=of thm] (uses) {use def};
%   \node[absnode, right=1.5cm of uses] (auses) {};

%   \draw[line] (adef) -- node[midway,above] {origin} (def);
%   \draw[line] (athm) -- node[midway,above] {origin} (thm);
%   \draw[line] (auses) -- node[midway,above] {origin} (uses);
% \end{tikzpicture}
%};


\node[%right=of abstracted,
draw] (annotated){
\begin{tikzpicture}[node distance=0.5cm]
  \node [textnode] (def)  {};
  \node[block, right=1.5cm of def] (adef) {definition};

  \node [textnode, below=of def] (thm) {};
  \node[block, right=1.5cm of thm] (athm) {Theorem};

  \node [textnode, below=of thm] (uses) {};
  \node[block, right=1.5cm of uses] (auses) {Proof};

  \draw[line] (adef) -- node[midway,above] {origin} (def);
  \draw[line] (athm) -- node[midway,above] {origin} (thm);
  \draw[line] (auses) -- node[midway,above] {origin} (uses);

  \draw[rel] (athm) -- node[midway,left] {uses} (auses);
  \draw[rel] (adef.east) to [bend left=45] node[sloped,above,midway] {occurs} (auses.east);
\end{tikzpicture}
};

\node[below=.3cm of annotated,text width=50mm] {(a) Initial Syntax and Semantics};
%\node[right=of annotated,draw] (changed){
% \begin{tikzpicture}[node distance=0.5cm]
%   \node [textnode] (def)  {definition};
%   \node[block, right=1.5cm of def] (adef) {};
%   \node[impact, right=1cm of adef] (idef) {};
%   \draw[propline] (idef) -- (adef);

%   \node [textnode, below=of def] (thm) {theorem};
%   \node[block, right=1.5cm of thm] (athm) {};

%   \node [textnode, below=of thm] (uses) {use def};
%   \node[block, right=1.5cm of uses] (auses) {};

%   \draw[line] (adef) -- node[midway,above] {origin} (def);
%   \draw[line] (athm) -- node[midway,above] {origin} (thm);
%   \draw[line] (auses) -- node[midway,above] {origin} (uses);

%   \draw[rel] (athm) -- (auses);
%   \draw[rel] (auses) to [bend right=45]  (adef);
% \end{tikzpicture}
%};

\node[right=of annotated,draw] (changed2){
\begin{tikzpicture}[node distance=0.5cm]
  \node [textnode] (def)  {};
  \node[block, right=1.5cm of def] (adef) {Definition};
  \node[impact, right=1cm of adef] (idef) {Def. changed};
  \draw[propline] (idef) -- (adef);

  \node [textnode, below=of def] (thm) {};
  \node[block, right=1.5cm of thm] (athm) {Theorem};
  \node[impact, right=1cm of athm] (ithm) {Def. changed};
  \draw[propline] (ithm) -- (athm);

  \node [textnode, below=of thm] (uses) {};
  \node[block, right=1.5cm of uses] (auses) {Proof};

  \draw[line] (adef) -- node[midway,above] {origin} (def);
  \draw[line] (athm) -- node[midway,above] {origin} (thm);
  \draw[line] (auses) -- node[midway,above] {origin} (uses);

  \draw[propline] (athm) -- (auses);
  \draw[rel] (adef.east) to [bend left=45] node[sloped,above,midway] {occurs} (auses.east);
\end{tikzpicture}
};
\node[below=.3cm of changed2,text width=70mm] {(b) Propagated Impacts after Definition Change};

% \node[right=of changed2,draw] (projection){
% \begin{tikzpicture}[node distance=0.5cm]
%   \node [textnode] (def)  {};
%   \node[block, right=1.5cm of def] (adef) {Definition};
%   \node[impact, right=1cm of adef] (idef) {Def. Changed};
%   \draw[propline] (idef) -- (adef);

%   \node [textnode, below=of def] (thm) {};
%   \node[block, right=1.5cm of thm] (athm) {Theorem};
%   \node[impact, right=1cm of athm] (ithm) {Def. Changed};
%   \draw[propline] (ithm) -- (athm);

%   \node [textnode, below=of thm] (uses) {};
%   \node[block, right=1.5cm of uses] (auses) {Proof};

%   \draw[line] (adef) -- node[midway,above] {origin} (def);
%   \draw[propline,->] (athm) -- node[midway,above,color=black] {origin} (thm);
%   \draw[line] (auses) -- node[midway,above] {origin} (uses);

%   \draw[propline] (athm) -- (auses);
%   \draw[propline] (auses.east) to [bend right=45]  (adef.east);
%   \draw[propline] (ithm.west) to [bend right=45]  (thm.east);
%   \draw[rel] (adef.east) to [bend left=45] node[midway,above,sloped] {occurs} (auses.east);
% \end{tikzpicture}
% };



\end{tikzpicture}

==> rewrite.tex <==
%\usetikzlibrary{shapes,arrows}
%\usetikzlibrary{positioning}
%\usetikzlibrary{fit}

% Define block styles
% \tikzstyle{impact} = [rectangle, draw, fill=red!20, text width=2cm, text centered, rounded corners, minimum height=1cm]
% \tikzstyle{block} = [rectangle, draw, fill=blue!20, text width=2cm, text centered, rounded corners, minimum height=1cm,shade, top color=white, bottom color=blue!20 ]
% \tikzstyle{negblock} = [rectangle, draw,dashed, fill=red!20, text width=2cm, text centered, rounded corners, minimum height=1cm,shade, top color=white, bottom color=red!20]
% \tikzstyle{pac} = [rectangle split, rectangle split parts=2, draw, text width=5cm, text centered, rounded corners, minimum height=1cm]
% \tikzstyle{fitbox} = [rectangle, draw, inner sep=0.5cm]
% \tikzstyle{negline} = [->,dashed]
% \tikzstyle{posline} = [->,draw]



\begin{tikzpicture}[scale=\scalefactor,transform shape] 

\node[rectangle,draw,minimum height=1.2cm] (lhs){
\begin{tikzpicture}[node distance = 1cm]
    % Place nodes
    \node [textnode] (omtext) {omtext};
    \node [right] (labelomtext) at (omtext.east) {d};

    \node [textnode,below=of omtext] (box1) {Attribut type};
    \node [right] (labelbox1) at (box1.east) {p};

    \node [textnode, left=1.5cm of box1] (box2) {Attribut xml:id};
    \node [right] (labelbox2) at (box2.east) {x};
    
    \node [negblock, left=1.5cm of omtext] (negbox) {OMDoc Definition};
    %%\node [below=0.8cm] (label2) at (negbox.north) {od};
      
  \draw[posline] (box1) -- node[midway,right] (labelarrow) {isAttribute} (omtext);
  \draw[posline] (box2) -- (omtext);    
  \draw[negline] (omtext) -- node[midway,above] (labelarrow) {origin} (negbox);
\end{tikzpicture}
};
\node[rectangle, anchor=north west, draw] at (lhs.north west) {L};


\node [below=2cm of lhs,rectangle split, rectangle split parts = 2,draw] (rhs) {

\begin{tikzpicture}[node distance = 1cm]
    % Place nodes
    \node [textnode] (omtext) {omtext};
   % empty node for space
    \node[above=0cm of omtext, minimum height=0cm, inner sep=2pt] {};
    \node [right] (labelomtext) at (omtext.east) {d};

    \node [textnode, below=of omtext] (box1) {Attribut type};
    \node [right] (labelbox1) at (box1.east) {p};

    \node [textnode, left=1.5cm of box1] (box2) {Attribut xml:id};
    \node [right] (labelbox2) at (box2.east) {x};

	\node [block, left=1.5cm of omtext] (box3) {Omdoc Definition};
    \node [below] (label2) at (box3.south) {od};
      
  \draw[posline] (box1) -- node[midway,right] (labelarrow) {isAttribute} (omtext);
  \draw[posline] (box2) -- (omtext);
  \draw[posline] (omtext) -- node[midway,above] (labelarrow) {origin} (box3);
\end{tikzpicture}
\nodepart{second}
\begin{tikzpicture}[node distance=1mm]
  \node[inner sep=0mm] (status1) {od.status = added}; 
  \node[inner sep=0mm,below=of status1] (status2)  {od.xmlid = x.value};
  \node[inner sep=0mm,below=of status2] (status3)  {detectOMTextDefiniendum(d,od)};
  \node[inner sep=0mm,below=of status3] (status4)  {detectCMP(od)};
\end{tikzpicture}
};
\node[rectangle, anchor=north west, draw] at (rhs.north west) {R};
\node[rectangle, anchor=north west, draw] at (rhs.text split west) {Apply};

\node[below=0.1cm of lhs] (lhs2) {};
\node[above=0.1cm of rhs] (rhs2) {};
\draw[->, line width=3pt] (lhs2) -- (rhs2);

\end{tikzpicture}


==> rewrite2.tex <==
%\usetikzlibrary{shapes,arrows}
%\usetikzlibrary{positioning}
%\usetikzlibrary{fit}

% Define block styles
% \tikzstyle{impact} = [rectangle, draw, fill=red!20, text width=2cm, text centered, rounded corners, minimum height=1cm]
% \tikzstyle{block} = [rectangle, draw, fill=blue!20, text width=2cm, text centered, rounded corners, minimum height=1cm,shade, top color=white, bottom color=blue!20 ]
% \tikzstyle{negblock} = [rectangle, draw, fill=red!20, text width=2cm, text centered, rounded corners, minimum height=1cm,shade, top color=white, bottom color=red!20]
% \tikzstyle{pac} = [rectangle split, rectangle split parts=2, draw, text width=5cm, text centered, rounded corners, minimum height=1cm]
% \tikzstyle{fitbox} = [rectangle, draw, inner sep=0.5cm]
% \tikzstyle{negline} = [->,dashed]
% \tikzstyle{posline} = [->,draw]



\begin{tikzpicture}[scale=\scalefactor,transform shape] 

\node[rectangle,draw,minimum height=1.2cm,rectangle split, rectangle split parts = 2] (lhs){
\begin{tikzpicture}[node distance = 1cm]
    % Place nodes
    \node [textnode] (omtext) {omtext};
    \node [right] (labelomtext) at (omtext.east) {d};

    \node [textnode, below=of omtext] (box1) {Attribut type};
    \node [right] (labelbox1) at (box1.east) {p};

    \node [textnode, left=1.5cm of box1] (box2) {Attribut xml:id};
    \node [right] (labelbox2) at (box2.east) {x};

	\node [block, left=1.5cm of omtext] (negbox) {OMDoc Definition};
  \node [below] (labelomtext) at (negbox.south) {od};
      
  \draw[posline] (box1) -- node[midway,right] (labelarrow) {isAttribute} (omtext);
  \draw[posline] (box2) -- (omtext);    
  \draw[posline] (omtext) -- node[above,midway] (labelarrow) {origin} (negbox);
\end{tikzpicture}
\nodepart{second}
\begin{tikzpicture}[node distance = 0cm]
    % Place nodes
    \node [rectangle] (status1) {od.status == deleted};
\end{tikzpicture}
};
\node[rectangle, anchor=north west, draw] at (lhs.north west) {L};
\node[rectangle, anchor=north west, draw] at (lhs.text split west) {PAC};


\node [below=2cm of lhs,rectangle split, rectangle split parts = 2,draw] (rhs) {

\begin{tikzpicture}[node distance = 1cm]
    % Place nodes
    \node [textnode] (omtext) {omtext};
   % empty node for space
    \node[above=0cm of omtext, minimum height=0cm, inner sep=2pt] {};
    \node [right] (labelomtext) at (omtext.east) {d};

    \node [textnode, below=of omtext] (box1) {Attribut type};
    \node [right] (labelbox1) at (box1.east) {p};

    \node [textnode, left=1.5cm of box1] (box2) {Attribut xml:id};
    \node [right] (labelbox2) at (box2.east) {x};

	\node [block, left=1.5cm of omtext] (box3) {Omdoc Definition};
    \node [below] (labelomtext) at (box3.south) {od};
      
  \draw[posline] (box1) -- node[right,midway] (labelarrow) {isAttribute} (omtext);
  \draw[posline] (box2) -- (omtext);
  \draw[posline] (omtext) -- node[midway,above] (labelarrow) {origin} (box3);
\end{tikzpicture}
\nodepart{second}
\begin{tikzpicture}[node distance = 1mm]
    % Place nodes
    \node [rectangle] (status1) {od.status=preserved};
  \node [rectangle,inner sep=0mm,below=of status1] (status3) {detectOMTextDefiniendum(d,od)};
  \node [rectangle,inner sep=0mm,below=of status3] (status4) {detectCMP(od)};
\end{tikzpicture}
};
\node[rectangle, anchor=north west, draw] at (rhs.north west) {R};
\node[rectangle, anchor=north west, draw] at (rhs.text split west) {Apply};

\node[below=0.1cm of lhs] (lhs2) {};
\node[above=0.1cm of rhs] (rhs2) {};
\draw[->, line width=3pt] (lhs2) -- (rhs2);

\end{tikzpicture}


==> rewrite3.tex <==
%\usetikzlibrary{shapes,arrows}
%\usetikzlibrary{positioning}
%\usetikzlibrary{fit}

% Define block styles
% \tikzstyle{impact} = [rectangle, draw, fill=red!20, text width=2cm, text centered, rounded corners, minimum height=1cm]
% \tikzstyle{block} = [rectangle, draw, fill=blue!20, text width=2cm, text centered, rounded corners, minimum height=1cm,shade, top color=white, bottom color=blue!20 ]
% \tikzstyle{negblock} = [rectangle, draw, fill=red!20, text width=2cm, text centered, rounded corners, minimum height=1cm,shade, top color=white, bottom color=red!20]
% \tikzstyle{pac} = [rectangle split, rectangle split parts=2, draw, text width=5cm, text centered, rounded corners, minimum height=1cm]
% \tikzstyle{fitbox} = [rectangle, draw, inner sep=0.5cm]
% \tikzstyle{negline} = [->,dashed]
% \tikzstyle{posline} = [->,draw]



\begin{tikzpicture}[scale=\scalefactor,transform shape] 

\node[rectangle,draw,minimum height=1.2cm] (lhs){
\begin{tikzpicture}[node distance = 1cm]
    % Place nodes
    \node [block] (omdef) {Omdoc Definition};
 % empty node for space
    \node[above=0cm of omdef, minimum height=0cm, inner sep=2pt] {};
    \node [right] (labelomtext) at (omdef.north east) {$\quad$od};


    \node [block, below=of omdef] (box2) {TheoryObject};
    \node [right] (labelbox2) at (box2.north east) {$\quad$imp};

    \node [impact,right=of omdef] (defchanged2) {Definition changed};
    \node [right] (labelbox1) at (defchanged2.east) {a};

    \node [negimpact, right=of box2] (negbox) {Definition changed};
%    \node [below] (labelomtext) at (negbox.south) {l};
      
    \draw[posline] (defchanged2) -- node[midway,right] (labelarrow) {} (omdef);
    \draw[posline] (box2) -- node[midway, right=0.1cm] (labelarrow) {uses} (omdef);    
    \draw[negline] (box2) -- (negbox);
\end{tikzpicture}
% \nodepart{second}
% \begin{tikzpicture}[node distance = 0cm]
%     % Place nodes
%    \node [rectangle] (status1) {};
% \end{tikzpicture}
};
\node[rectangle, anchor=north west, draw] at (lhs.north west) {L};
%\node[rectangle, anchor=north west, draw] at (lhs.text split west) {PAC};


\node [below=2cm of lhs,rectangle split, rectangle split parts = 2,draw] (rhs) {

\begin{tikzpicture}[node distance = 1cm]
   % Place nodes
    \node [block] (omdef) {Omdoc Definition};
 % empty node for space
    \node[above=0cm of omdef, minimum height=0cm, inner sep=2pt] {};
    \node [right] (labelomtext) at (omdef.east) {od};


    \node [block, below=of omdef] (box2) {TheoryObject};
    \node [right] (labelbox2) at (box2.east) {imp};

    \node [impact,right=of omdef] (defchanged2) {Definition changed};
    \node [right] (labelbox1) at (defchanged2.east) {a};

    \node [impact, right=of box2] (negbox) {Definition changed};
    \node [below] (labelomtext) at (negbox.south) {l};
      
    \draw[posline] (defchanged2) -- node[midway,right] (labelarrow) {} (omdef);
    \draw[posline] (box2) -- node[midway, right=0.1cm] (labelarrow) {uses} (omdef);    
    \draw[posline] (box2) -- (negbox);
\end{tikzpicture}
\nodepart{second}
\begin{tikzpicture}[node distance = 1mm]
    % Place nodes
    \node [rectangle] (status1) { $ $};
  \node [rectangle,inner sep=0mm,below=0.3cm of status1] (status3) {a.desc="Used target definition changed"};
  \node [rectangle,inner sep=0mm,below=of status3] (status4) {emit "Used target definition changed"};
\end{tikzpicture}
};
\node[rectangle, anchor=north west, draw] at (rhs.north west) {R};
\node[rectangle, anchor=north west, draw] at (rhs.text split west) {Apply};

\node[below=0.1cm of lhs] (lhs2) {};
\node[above=0.1cm of rhs] (rhs2) {};
\draw[->, line width=3pt] (lhs2) -- (rhs2);

\end{tikzpicture}

